Efficient Application of Tensor Network Operators to Tensor Network States Through Successive Deterministic Compression

We introduce an algorithm to apply tree tensor network operators to tree tensor network states followed by compression. Especially when applying a matrix product operator to matrix product states, this serves as a key subroutine in tensor network algorithms. We name the method successive deterministic compression (SDC). We compare SDC to existing operator application and compression algorithms in benchmarks involving random tensor network operators and states, as well as circuit simulation with standard entangling gates. We find that successive deterministic compression is consistently among the best-performing techniques when the tensor network state (after the operator application) is not highly compressible. Our results also highlight the flexibility of general tree tensor network structures for simulating circuits with long-range entanglement.

==> cbc_mps_appendix.tikz <==
\begin{tikzpicture}
    \foreach \i in {0,1,2,3}{
        \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
        \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
        \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
    }
    \draw[line width=\lw] (S0) -- (S1) -- (S2) -- (S3);
    \draw[line width=\lw] (O0) -- (O1) -- (O2) -- (O3);

    \node at (3.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$\rightarrow$};

    \begin{scope}[shift={(4*\mpsvirtdist,0)}]
        \node (S0) at (0,0){};
        \node (O0) at (0,\mpsinnerphysdist){};
        \foreach \i in {1,2,3}{
            \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
            \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
            \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
        }
        \draw[line width=\lw] (S0) -- (S1) -- (S2) -- (S3);
        \draw[line width=\lw] (O0) -- (O1) -- (O2) -- (O3);
        \node[submps] (L) at (0,0.5*\mpsinnerphysdist){};
        \draw[line width=\lw] (L.north) -- ($(O1) + (-1*\mpsvirtdist,\mpsouterphysdist)$);
    \end{scope}

    \node at (7.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$\rightarrow$};

    \begin{scope}[shift={(8*\mpsvirtdist,0)}]
        \node (S0) at (0,0){};
        \node (O0) at (0,\mpsinnerphysdist){};
        \foreach \i in {1}{
            \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
            \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
            \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
        }
        \draw[line width=\lw] (S0) -- (S1);
        \draw[line width=\lw] (O0) -- (O1);
        \node[submps] (L) at (0,0.5*\mpsinnerphysdist){};
        \draw[line width=\lw] (L.north) -- ($(O1) + (-1*\mpsvirtdist,\mpsouterphysdist)$);
    \end{scope}

    \node at (9.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};

    \begin{scope}[shift={(10.5*\mpsvirtdist,0)}]
        \node[statenode, fill=morange!40] (S) at (0,0.5*\mpsinnerphysdist){};
        \draw[line width=\lw] (S) -- ++(-0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0,\mpsouterphysdist);
        \draw[tensorcut] ($(S) + (-0.4*\mpsvirtdist,0.4*\mpsouterphysdist)$) -- ($(S) + (0.4*\mpsvirtdist,-0.4*\mpsouterphysdist)$);
    \end{scope}

    \node at (11*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};

    \begin{scope}[shift={(13*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[isonode, rotate=180, fill=morange!40] (S) at (0,0){};
        \node[matrix, fill=myellow!40] (M) at (-1*\mpsvirtdist,0){};
        \draw[line width=\lw] (S.north) to[out=0,in=-90] ($(S)+(0,\mpsouterphysdist)$);
        \draw[line width=\lw] (S) -- (M) -- ++(-1*\mpsouterphysdist,0);
    \end{scope}
\end{tikzpicture}


==> cbc_mps_appendix_2.tikz <==
\begin{tikzpicture}
    \node (S0) at (0,0){};
    \node (O0) at (0,\mpsinnerphysdist){};
    \foreach \i in {1,2}{
        \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
        \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
        \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
    }
    \draw[line width=\lw] (S0) -- (S1) -- (S2);
    \draw[line width=\lw] (O0) -- (O1) -- (O2);
    \node[submps] (L) at (0,0.5*\mpsinnerphysdist){};
    \draw[line width=\lw] (L.north) -- ($(O1) + (-1*\mpsvirtdist,\mpsouterphysdist)$);
    \node[isonode, fill=morange!40, rotate=90] (Qs) at ($(O2) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs.south) -- ++(0,0.3*\mpsouterphysdist);

    \node at (2.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};
    
    \begin{scope}[shift={(3.5*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[statenode, fill=morange!40] (S) at (0,0){};
        \draw[line width=\lw] (S) -- ++(-0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0,\mpsouterphysdist);
        \draw[tensorcut] ($(S) + (-0.4*\mpsvirtdist,0.4*\mpsouterphysdist)$) -- ($(S) + (0.4*\mpsvirtdist,-0.4*\mpsouterphysdist)$);
    \end{scope}

    \node at (4.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};

    \begin{scope}[shift={(6.5*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[isonode, rotate=180, fill=morange!40] (S) at (0,0){};
        \node[matrix, fill=myellow!40] (M) at (-1*\mpsvirtdist,0){};
        \draw[line width=\lw] (S.north) to[out=0,in=-90] ($(S)+(0,\mpsouterphysdist)$);
        \draw[line width=\lw] (S) -- (M) -- ++(-1*\mpsouterphysdist,0);
        \draw[line width=\lw] (S) -- ++(0,-1*\mpsouterphysdist);
    \end{scope}
\end{tikzpicture}


==> cbc_mps_appendix_3.tikz <==
\begin{tikzpicture}
    \node (S0) at (0,0){};
    \node (O0) at (0,\mpsinnerphysdist){};
    \foreach \i in {1,2,3}{
        \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
        \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
        \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
    }
    \draw[line width=\lw] (S0) -- (S1) -- (S2) -- (S3);
    \draw[line width=\lw] (O0) -- (O1) -- (O2) -- (O3);
    \node[submps] (L) at (0,0.5*\mpsinnerphysdist){};
    \draw[line width=\lw] (L.north) -- ($(O1) + (-1*\mpsvirtdist,\mpsouterphysdist)$);
    \node[isonode, fill=morange!40, rotate=90] (Qs) at ($(O2) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs.south) -- ++(0,0.3*\mpsouterphysdist);
    \node[isonode, fill=morange!40, rotate=90] (Qs2) at ($(O3) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs2.south) to[out=90,in=0] (Qs.west);

    \node at (3.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};
    
    \begin{scope}[shift={(4.5*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[statenode, fill=morange!40] (S) at (0,0){};
        \draw[line width=\lw] (S) -- ++(-0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0,\mpsouterphysdist);
        \draw[tensorcut] ($(S) + (-0.4*\mpsvirtdist,0.4*\mpsouterphysdist)$) -- ($(S) + (0.4*\mpsvirtdist,-0.4*\mpsouterphysdist)$);
    \end{scope}

    \node at (5.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};

    \begin{scope}[shift={(7.5*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[isonode, rotate=180, fill=morange!40] (S) at (0,0){};
        \node[matrix, fill=myellow!40] (M) at (-1*\mpsvirtdist,0){};
        \draw[line width=\lw] (S.north) to[out=0,in=-90] ($(S)+(0,\mpsouterphysdist)$);
        \draw[line width=\lw] (S) -- (M) -- ++(-1*\mpsouterphysdist,0);
        \draw[line width=\lw] (S) -- ++(0,-1*\mpsouterphysdist);
    \end{scope}
\end{tikzpicture}


==> cbc_mps_appendix_4.tikz <==
\begin{tikzpicture}
    \foreach \i in {0,1,2,3}{
        \node[statenode] (S\i) at (\i*\mpsvirtdist,0){};
        \node[operatornode] (O\i) at (\i*\mpsvirtdist,\mpsinnerphysdist){};
        \draw[line width=\lw] (S\i) -- (O\i) -- ++(0,\mpsouterphysdist);
    }
    \draw[line width=\lw] (S0) -- (S1) -- (S2) -- (S3);
    \draw[line width=\lw] (O0) -- (O1) -- (O2) -- (O3);
    \node[isonode, fill=morange!40, rotate=90] (Qs1) at ($(O1) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs1.south) -- ++(0,0.3*\mpsouterphysdist);
    \node[isonode, fill=morange!40, rotate=90] (Qs) at ($(O2) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs.south) to[out=90,in=0] (Qs1.west);
    \node[isonode, fill=morange!40, rotate=90] (Qs2) at ($(O3) + (0,\mpsouterphysdist)$){{$*$}};
    \draw[line width=\lw] (Qs2.south) to[out=90,in=0] (Qs.west);

    \node at (3.5*\mpsvirtdist,0.5*\mpsinnerphysdist){$=$};
    
    \begin{scope}[shift={(4.5*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
        \node[statenode, fill=morange!40] (S) at (0,0){};
        \draw[line width=\lw] (S) -- ++(0.5*\mpsvirtdist,0) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (S) -- ++(0,\mpsouterphysdist);
    \end{scope}
\end{tikzpicture}


==> cbc_mps_appendix_final.tikz <==
\begin{tikzpicture}
    \node[statenode, fill=morange!40] (S) at (0,0) {};
    \draw[line width=\lw] (S) -- ++(0,\mpsouterphysdist);
    \foreach \i in {1,2,3}{
        \node[isonode, rotate=180, fill=morange!40] (S\i) at (\i*\mpsvirtdist,0){};
        \draw[line width=\lw] (S\i.north) to[out=0,in=-90] ++(0,\mpsouterphysdist);
    }
    \draw[line width=\lw] (S) -- (S1.south);
    \draw[line width=\lw] (S1.east) to[out=-90,in=180] (S2.south);
    \draw[line width=\lw] (S2.east) to[out=-90,in=180] (S3.south);
\end{tikzpicture}


==> csim_binary.tikz <==
\begin{tikzpicture}
    \def\nodedist{0.7}
    \def\textsize{\tiny}
    \def\physdist{0.5}
    \def\costhirty{0.866}
    \def\sinthirty{0.5}
    \def\cosfifteen{0.966}
    \def\sinfifteen{0.259}
    \node[csimnode] (R) at (0,0) {};
    \node[csimnode] (V1) at ($(R) + (0,\nodedist)$) {};
    \node[csimnode] (Q8) at ($(V1) + (\nodedist,0)$) {\textsize{9}};
    \draw[line width=\lw] (Q8) -- ++(\physdist,0);
    \node[csimnode] (V2) at ($(V1) + (0,\nodedist)$) {};
    \node[csimnode] (V3) at ($(V2) + (-1*\invsqrttwo*\nodedist,\invsqrttwo*\nodedist)$) {};
    \node[csimnode] (Q3) at ($(V3) + (-1*\invsqrttwo*\nodedist,-1*\invsqrttwo*\nodedist)$) {\textsize{4}};
    \draw[line width=\lw] (Q3) -- ++(-1*\invsqrttwo*\physdist,-1*\invsqrttwo*\physdist);
    \node[csimnode] (V4) at ($(V3) + (-1*\invsqrttwo*\nodedist,\invsqrttwo*\nodedist)$) {};
    \node[csimnode] (Q2) at ($(V4) + (-1*\invsqrttwo*\nodedist,-1*\invsqrttwo*\nodedist)$) {\textsize{3}};
    \draw[line width=\lw] (Q2) -- ++(-1*\invsqrttwo*\physdist,-1*\invsqrttwo*\physdist);
    \node[csimnode] (Q1) at ($(V4) + (-1*\invsqrttwo*\nodedist,1*\invsqrttwo*\nodedist)$) {\textsize{2}};
    \draw[line width=\lw] (Q1) -- ++(-1*\invsqrttwo*\physdist,1*\invsqrttwo*\physdist);
    \node[csimnode] (Q0) at ($(V4) + (1*\invsqrttwo*\nodedist,1*\invsqrttwo*\nodedist)$) {\textsize{1}};
    \draw[line width=\lw] (Q0) -- ++(1*\invsqrttwo*\physdist,1*\invsqrttwo*\physdist);
    \draw[line width=\lw] (V2) -- (V3) -- (V4) -- (Q1);
    \draw[line width=\lw] (Q2) -- (V4) -- (Q0);
    \draw[line width=\lw] (Q3) -- (V3);
    \node[csimnode] (V5) at ($(V2) + (1*\invsqrttwo*\nodedist,\invsqrttwo*\nodedist)$) {};
    \node[csimnode] (Q7) at ($(V5) + (1*\invsqrttwo*\nodedist,-1*\invsqrttwo*\nodedist)$) {\textsize{8}};
    \draw[line width=\lw] (Q7) -- ++(1*\invsqrttwo*\physdist,-1*\invsqrttwo*\physdist);
    \node[csimnode] (V6) at ($(V5) + (1*\invsqrttwo*\nodedist,\invsqrttwo*\nodedist)$) {};
    \node[csimnode] (Q4) at ($(V6) + (1*\invsqrttwo*\nodedist,-1*\invsqrttwo*\nodedist)$) {\textsize{5}};
    \draw[line width=\lw] (Q4) -- ++(1*\invsqrttwo*\physdist,-1*\invsqrttwo*\physdist);
    \node[csimnode] (Q5) at ($(V6) + (1*\invsqrttwo*\nodedist,1*\invsqrttwo*\nodedist)$) {\textsize{6}};
    \draw[line width=\lw] (Q5) -- ++(1*\invsqrttwo*\physdist,1*\invsqrttwo*\physdist);
    \node[csimnode] (Q6) at ($(V6) + (-1*\invsqrttwo*\nodedist,1*\invsqrttwo*\nodedist)$) {\textsize{7}};
    \draw[line width=\lw] (Q6) -- ++(-1*\invsqrttwo*\physdist,1*\invsqrttwo*\physdist);
    \draw[line width=\lw] (V2) -- (V5) -- (V6) -- (Q5);
    \draw[line width=\lw] (Q6) -- (V6) -- (Q4);
    \draw[line width=\lw] (Q7) -- (V5);
    \draw[line width=\lw] (R) -- (V1) -- (V2);
    \draw[line width=\lw] (V1) -- (Q8);
    % Left part
    \node[csimnode] (V7) at ($(R) + (-1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \node[csimnode] (Q17) at ($(V7) + (-1*\sinthirty*\nodedist,1*\costhirty*\nodedist)$) {{\textsize{18}}};
    \draw[line width=\lw] (Q17) -- +(-1*\sinthirty*\physdist,1*\costhirty*\physdist);
    \node[csimnode] (V8) at ($(V7) + (-1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \node[csimnode] (V9) at ($(V8) + (-1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {};
    \node[csimnode] (Q12) at ($(V9) + (1*\sinfifteen*\nodedist,1*\cosfifteen*\nodedist)$) {{\textsize{13}}};
    \draw[line width=\lw] (Q12) -- +(1*\sinfifteen*\physdist,1*\cosfifteen*\physdist);
    \node[csimnode] (V10) at ($(V9) + (-1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {};
    \node[csimnode] (Q11) at ($(V10) + (1*\sinfifteen*\nodedist,1*\cosfifteen*\nodedist)$) {{\textsize{12}}};
    \draw[line width=\lw] (Q11) -- +(1*\sinfifteen*\physdist,1*\cosfifteen*\physdist);
    \node[csimnode] (Q10) at ($(V10) + (-1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {{\textsize{11}}};
    \draw[line width=\lw] (Q10) -- +(-1*\cosfifteen*\physdist,1*\sinfifteen*\physdist);
    \node[csimnode] (Q9) at ($(V10) + (-1*\sinfifteen*\nodedist,-1*\cosfifteen*\nodedist)$) {{\textsize{10}}};
    \draw[line width=\lw] (Q9) -- +(-1*\sinfifteen*\physdist,-1*\cosfifteen*\physdist);
    \draw[line width=\lw] (V8) -- (V9) -- (V10) -- (Q10);
    \draw[line width=\lw] (Q9) -- (V10) -- (Q11);
    \draw[line width=\lw] (Q12) -- (V9);
    \node[csimnode] (V11) at ($(V8) + (-1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {};
    \node[csimnode] (Q16) at ($(V11) + (1*\cosfifteen*\nodedist, -1*\sinfifteen*\nodedist)$) {{\textsize{17}}};
    \draw[line width=\lw] (Q16) -- +(1*\cosfifteen*\physdist,-1*\sinfifteen*\physdist);
    \node[csimnode] (V12) at ($(V11) + (-1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {};
    \node[csimnode] (Q13) at ($(V12) + (-1*\cosfifteen*\nodedist, 1*\sinfifteen*\nodedist)$) {{\textsize{14}}};
    \draw[line width=\lw] (Q13) -- +(-1*\cosfifteen*\physdist,1*\sinfifteen*\physdist);
    \node[csimnode] (Q14) at ($(V12) + (-1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {{\textsize{15}}};
    \draw[line width=\lw] (Q14) -- +(-1*\sinfifteen*\physdist,-1*\cosfifteen*\physdist);
    \node[csimnode] (Q15) at ($(V12) + (1*\cosfifteen*\nodedist, -1*\sinfifteen*\nodedist)$) {{\textsize{16}}};
    \draw[line width=\lw] (Q15) -- +(1*\cosfifteen*\physdist,-1*\sinfifteen*\physdist);
    \draw[line width=\lw] (V8) -- (V11) -- (V12) -- (Q14);
    \draw[line width=\lw] (Q13) -- (V12) -- (Q15);
    \draw[line width=\lw] (Q16) -- (V11);
    \draw[line width=\lw] (Q17) -- (V7);
    \draw[line width=\lw] (V8) -- (V7) -- (R);
    % Right part
    \node[csimnode] (V13) at ($(R) + (1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \node[csimnode] (Q26) at ($(V13) + (-1*\sinthirty*\nodedist,-1*\costhirty*\nodedist)$) {{\textsize{27}}};
    \draw[line width=\lw] (Q26) -- +(-1*\sinthirty*\physdist,-1*\costhirty*\physdist);
    \node[csimnode] (V14) at ($(V13) + (1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \node[csimnode] (V15) at ($(V14) + (1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {};
   \node[csimnode] (Q25) at ($(V15) + (-1*\sinfifteen*\nodedist,1*\cosfifteen*\nodedist)$) {{\textsize{26}}};
    \draw[line width=\lw] (Q25) -- +(-1*\sinfifteen*\physdist,1*\cosfifteen*\physdist);
    \node[csimnode] (V16) at ($(V15) + (1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {};
    \node[csimnode] (Q24) at ($(V16) + (-1*\sinfifteen*\nodedist,1*\cosfifteen*\nodedist)$) {{\textsize{25}}};
    \draw[line width=\lw] (Q24) -- +(-1*\sinfifteen*\physdist,1*\cosfifteen*\physdist);
    \node[csimnode] (Q23) at ($(V16) + (1*\cosfifteen*\nodedist, \sinfifteen*\nodedist)$) {{\textsize{24}}};
    \draw[line width=\lw] (Q23) -- +(1*\cosfifteen*\physdist,1*\sinfifteen*\physdist);
    \node[csimnode] (Q22) at ($(V16) + (1*\sinfifteen*\nodedist,-1*\cosfifteen*\nodedist)$) {{\textsize{23}}};
    \draw[line width=\lw] (Q22) -- +(1*\sinfifteen*\physdist,-1*\cosfifteen*\physdist);
    \draw[line width=\lw] (V14) -- (V15) -- (V16) -- (Q23);
    \draw[line width=\lw] (Q22) -- (V16) -- (Q24);
    \draw[line width=\lw] (Q25) -- (V15);
    \node[csimnode] (V17) at ($(V14) + (1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {};
    \node[csimnode] (Q21) at ($(V17) + (-1*\cosfifteen*\nodedist, -1*\sinfifteen*\nodedist)$) {{\textsize{22}}};
    \draw[line width=\lw] (Q21) -- +(-1*\cosfifteen*\physdist,-1*\sinfifteen*\physdist);
    \node[csimnode] (V18) at ($(V17) + (1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {};
    \node[csimnode] (Q18) at ($(V18) + (1*\cosfifteen*\nodedist, 1*\sinfifteen*\nodedist)$) {{\textsize{19}}};
    \draw[line width=\lw] (Q18) -- +(1*\cosfifteen*\physdist,1*\sinfifteen*\physdist);
    \node[csimnode] (Q19) at ($(V18) + (1*\sinfifteen*\nodedist, -1*\cosfifteen*\nodedist)$) {{\textsize{20}}};
    \draw[line width=\lw] (Q19) -- +(1*\sinfifteen*\physdist,-1*\cosfifteen*\physdist);
    \node[csimnode] (Q20) at ($(V18) + (-1*\cosfifteen*\nodedist, -1*\sinfifteen*\nodedist)$) {{\textsize{21}}};
    \draw[line width=\lw] (Q20) -- +(-1*\cosfifteen*\physdist,-1*\sinfifteen*\physdist);
    \draw[line width=\lw] (V14) -- (V17) -- (V18) -- (Q19);
    \draw[line width=\lw] (Q20) -- (V18) -- (Q18);
    \draw[line width=\lw] (Q21) -- (V17);
    \draw[line width=\lw] (Q26) -- (V13);
    \draw[line width=\lw] (V14) -- (V13) -- (R);
\end{tikzpicture}

==> csim_t3ns.tikz <==
\begin{tikzpicture}
    \def\nodedist{0.7}
    \def\textsize{\tiny}
    \def\physdist{0.5}
    \def\costhirty{0.866}
    \def\sinthirty{0.5}
    \def\cosfifteen{0.966}
    \def\sinfifteen{0.259}
    \node[csimnode] (R) at (0,0) {};
    \node[csimnode] (Q9) at ($(R) + (0,\nodedist)$) {{\textsize{9}}};
    \draw[line width=\lw] (Q9) -- ++(\physdist,0);
    \node[csimnode] (Vup) at ($(Q9) + (0,\nodedist)$) {};
    \foreach \i/\l in {1/4, 2/3, 3/2, 4/1}{
        \node[csimnode] (Q\l) at ($(Vup) + (-1*\i*\invsqrttwo*\nodedist, \i*\invsqrttwo*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(\invsqrttwo*\physdist, \invsqrttwo*\physdist);
    }
    \foreach \i/\l in {1/8, 2/7, 3/6, 4/5}{
        \node[csimnode] (Q\l) at ($(Vup) + (1*\i*\invsqrttwo*\nodedist, \i*\invsqrttwo*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(-1*\invsqrttwo*\physdist, \invsqrttwo*\physdist);
    }
    % Left part
    \node[csimnode] (Q18) at ($(R) + (-1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {{\textsize{18}}};
    \draw[line width=\lw] (Q18) -- ++(-\sinthirty*\physdist,\costhirty*\physdist);
    \node[csimnode] (Vleft) at ($(Q18) + (-1*\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \foreach \i/\l in {1/13, 2/12, 3/11, 4/10}{
        \node[csimnode] (Q\l) at ($(Vleft) + (-1*\i*\cosfifteen*\nodedist, \i*\sinfifteen*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(0, \physdist);
    }
    \foreach \i/\l in {1/17, 2/16, 3/15, 4/14}{
        \node[csimnode] (Q\l) at ($(Vleft) + (-1*\i*\sinfifteen*\nodedist, -1*\i*\cosfifteen*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(-1*\physdist,0);
    }
    % Right part
    \node[csimnode] (Q27) at ($(R) + (\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {{\textsize{27}}};
    \draw[line width=\lw] (Q27) -- ++(-\sinthirty*\physdist,-\costhirty*\physdist);
    \node[csimnode] (Vright) at ($(Q27) + (\costhirty*\nodedist,-1*\sinthirty*\nodedist)$) {};
    \foreach \i/\l in {1/26, 2/25, 3/24, 4/23}{
        \node[csimnode] (Q\l) at ($(Vright) + (\i*\cosfifteen*\nodedist, \i*\sinfifteen*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(0, \physdist);
    }
    \foreach \i/\l in {1/22, 2/21, 3/20, 4/19}{
        \node[csimnode] (Q\l) at ($(Vright) + (\i*\sinfifteen*\nodedist, -1*\i*\cosfifteen*\nodedist)$) {{\textsize{\l}}};
        \draw[line width=\lw] (Q\l) -- ++(\physdist,0);
    }
    % Lines
    \draw[line width=\lw] (R) -- (Q9) -- (Vup);
    \draw[line width=\lw] (R) -- (Q18) -- (Vleft);
    \draw[line width=\lw] (R) -- (Q27) -- (Vright);
    \draw[line width=\lw] (Q1) -- (Q2) -- (Q3) -- (Q4) -- (Vup) -- (Q8) -- (Q7) -- (Q6) -- (Q5);
    \draw[line width=\lw] (Q10) -- (Q11) -- (Q12) -- (Q13) -- (Vleft) -- (Q17) -- (Q16) -- (Q15) -- (Q14);
    \draw[line width=\lw] (Q19) -- (Q20) -- (Q21) -- (Q22) -- (Vright) -- (Q26) -- (Q25) -- (Q24) -- (Q23);
\end{tikzpicture}

==> mpo.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-1.2*\mpsoutervirtdist,-1.2*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsouterphysdist,1.2*\mpsouterphysdist);

    \foreach \i/\l in {0/1,1/2,3/L-1,4/L}{
        \node[operatornode] (O\i) at (\i*\mpsvirtdist,0) {\indexsize{$\l$}};
        \draw[line width=\lw] (O\i) -- ++(0,\mpsouterphysdist);
        \draw[line width=\lw] (O\i) -- ++(0,-1*\mpsouterphysdist);
    }
    \draw[line width=\lw, dashed] (-\mpsoutervirtdist,0) -- (O0);
    \draw[line width=\lw, dashed] (O4) -- ++(\mpsoutervirtdist,0);
    \draw[line width=\lw] (O0) -- (O1) -- ++(\mpsoutervirtdist,0);
    \draw[line width=\lw] (O4) -- (O3) -- ++(-1*\mpsoutervirtdist,0);
    \draw[line width=\lw, dotted] ($(O1) +(\mpsoutervirtdist,0)$) -- ($(O3) + (-1*\mpsoutervirtdist,0)$);
\end{tikzpicture}

==> mps.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-1.2*\mpsoutervirtdist,-1.2*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsouterphysdist,1.2*\mpsouterphysdist);

    \foreach \i/\l in {0/1,1/2,3/L-1,4/L}{
        \node[statenode] (S\i) at (\i*\mpsvirtdist,0) {\indexsize{$\l$}};
        \draw[line width=\lw] (S\i) -- ++(0,\mpsouterphysdist) node[anchor=west] {\indexsize{$\sigma_{\l}$}};
    }
    \draw[line width=\lw, dashed] (-\mpsoutervirtdist,0) -- (S0)node[midway, above] {\indexsize{$\alpha_0$}};
    \draw[line width=\lw, dashed] (S4) -- ++(\mpsoutervirtdist,0)node[midway, above] {\indexsize{$\alpha_L$}};
    \draw[line width=\lw] (S0) -- (S1)node[midway, above] {\indexsize{$\alpha_1$}} -- ++(\mpsoutervirtdist,0)node[midway, above] {\indexsize{$\alpha_2$}};
    \draw[line width=\lw] (S4) -- (S3)node[midway, above] {\indexsize{$\alpha_{L-1}$}} -- ++(-1*\mpsoutervirtdist,0)node[midway, anchor=-80] {\indexsize{$\alpha_{L-2}$}};
    \draw[line width=\lw, dotted] ($(S1) +(\mpsoutervirtdist,0)$) -- ($(S3) + (-1*\mpsoutervirtdist,0)$);
\end{tikzpicture}

==> mps_cbc.tex <==
    \begin{tikzpicture}

        \begin{scope}
            \node[statenode] (S) at (0,0) {};
            \node[operatornode] (O) at (0,\mpsinnerphysdist) {};
            \def\submpsxpos{-1*\mpsvirtdist}
            \draw[line width=\lw] ($(O)+(\submpsxpos, 0)$) -- (O)node[pos=0.65,above]{$\beta_{i-1}$} -- ++(\mpsoutervirtdist,0)node[midway,above]{$\beta_i$};
            \draw[line width=\lw] ($(S)+(\submpsxpos, 0)$) -- (S)node[pos=0.7,above]{$\alpha_{i-1}$} -- ++(\mpsoutervirtdist,0)node[midway,above]{$\alpha_i$};
            \node[submps] (L) at (\submpsxpos,0.5*\mpsinnerphysdist) {};
            \draw[line width=\lw] (S) -- (O)node[midway,right]{$\sigma_i$} -- ++(0,\mpsouterphysdist)node[pos=0.9,right]{$\sigma'_i$};
            \draw[line width=\lw] (L.north) -- ($(O) + (\submpsxpos,\mpsouterphysdist)$)node[pos=0.9,right]{$\chi_{i-1}$};
        \end{scope}

        \begin{scope}[shift={(2.75*\mpsvirtdist,0)}]
            \node[submps] (L) at (0,0.5*\mpsinnerphysdist) {};
            \draw[line width=\lw] ($(L.110) + (0.2mm,-0.2mm)$) -- ++(0,\mpsouterphysdist)node[pos=0.9,left]{$\chi_{i-1}$};
            \draw[line width=\lw] ($(L.70) + (-0.2mm,-0.2mm)$) -- ++(0,\mpsouterphysdist)node[pos=0.9,right]{$\sigma'_i$};
            \draw[line width=\lw] ($(L.60)$) -- ++(\mpsoutervirtdist,0)node[pos=0.6,above]{$\beta_i$};
            \draw[line width=\lw] ($(L.300)$) -- ++(\mpsoutervirtdist,0)node[pos=0.6,above]{$\alpha_i$};
            \draw[tensorcut] ($(L.110) + (-3mm,4mm)$) to[out=-90,in=150] ($(L.110) + (0.2mm,-0.2mm)$) to[out=-60,in=240] ($(L.70) + (-0.2mm,-0.2mm)$) to[out=30,in=-90] ($(L.70) + (3mm,4mm)$);
        \end{scope}

        % Arrow between step 1 and 2
        \def\arrowdist{5mm}
        \draw[intertnarrow] ($(S) + (\mpsoutervirtdist+\arrowdist,0.5*\mpsinnerphysdist)$) -- ($(L) + (-1*\arrowdist-5mm,0)$) node[midway,above]{$\mathcal{C}$};

        \begin{scope}[shift={(5.25*\mpsvirtdist,0)}]
            \node[submps] (L1) at (0,0.5*\mpsinnerphysdist) {};
            \node[isonode,rotate=-90,fill=myellow!40] (iso) at ($(L1.north) + (0,\mpsouterphysdist)$) {};
            \draw[line width=\lw] ($(L1.60)$) -- ++(\mpsoutervirtdist,0)node[midway,above]{$\beta_i$};
            \draw[line width=\lw] ($(L1.300)$) -- ++(\mpsoutervirtdist,0)node[midway,above]{$\alpha_i$};
            \draw[line width=\lw] (L1.north) -- (iso)node[midway,right]{$\chi_i$};
            \draw[line width=\lw] ($(iso.150) + (0.2mm,-0.2mm)$) -- ++(0,\mpsouterphysdist-3mm)node[pos=0.6,left]{$\chi_{i-1}$};
            \draw[line width=\lw] ($(iso.30) + (-0.2mm,-0.2mm)$) -- ++(0,\mpsouterphysdist-3mm)node[pos=0.6,right]{$\sigma'_i$};
        \end{scope}

        % Arrow between step 2 and 3
        \draw[intertnarrow] ($(L) + (\mpsoutervirtdist+\arrowdist,0)$) -- ($(L1) + (-1*\arrowdist-3mm,0)$) node[midway,above]{SVD};

        \begin{scope}[shift={(0,-4*\mpsouterphysdist)}]
            \begin{scope}
                \node[statenode] (S) at (0,0) {};
                \node[operatornode] (O) at (0,\mpsinnerphysdist) {};
                \def\submpsxpos{-1*\mpsvirtdist}
                \def\rightsubmpsxpos{\mpsvirtdist}
                \draw[line width=\lw] ($(O)+(\submpsxpos, 0)$) -- (O)node[pos=0.65,above]{$\beta_{i-1}$} -- ($(O)+(\rightsubmpsxpos, 0)$)node[pos=0.4,above]{$\beta_i$};
                \draw[line width=\lw] ($(S)+(\submpsxpos, 0)$) -- (S)node[pos=0.7,above]{$\alpha_{i-1}$} -- ($(S)+(\rightsubmpsxpos, 0)$)node[pos=0.4,above]{$\alpha_i$};
                \node[submps] (L) at (\submpsxpos,0.5*\mpsinnerphysdist) {};
                \node[submpsright] (R) at (\rightsubmpsxpos,0.5*\mpsinnerphysdist) {};
                \draw[line width=\lw] (S) -- (O)node[midway,right]{$\sigma_i$} -- ++(0,\mpsouterphysdist)node[pos=0.9,right]{$\sigma'_i$};
                \draw[line width=\lw] (L.north) -- ($(O) + (\submpsxpos,\mpsouterphysdist)$)node[pos=0.9,right]{$\chi_{i-1}$};
                \draw[line width=\lw] (R.north) -- ($(O) + (\rightsubmpsxpos,\mpsouterphysdist)$)node[pos=0.9,right]{$\chi_i$};
            \end{scope}

            \begin{scope}[shift={(3*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
                \node[statenode,fill=morange!40] (S) at (0,0) {};
                \draw[line width=\lw] (S) -- ++(-1*\mpsoutervirtdist,0)node[midway,above]{$\chi_{i-1}$};
                \draw[line width=\lw] (S) -- ++(\mpsoutervirtdist,0)node[midway,above]{$\chi_i$};
                \draw[line width=\lw] (S) -- ++(0,\mpsoutervirtdist)node[pos=0.7,right]{$\sigma'_i$};
                \draw[tensorcut] ($(S) + (-0.5*\mpsinnerphysdist,0.6*\mpsouterphysdist)$) to[out=0,in=90] (S.center) to[out=-90,in=0] ++(-0.5*\mpsinnerphysdist,-0.6*\mpsouterphysdist);
            \end{scope}

            % Arrow between step 1 and 2
            \draw[intertnarrow] ($(R) + (1mm+\arrowdist,0)$) -- ($(S) + (-1*\arrowdist-1*\mpsoutervirtdist+1mm,0)$) node[midway,above]{$\mathcal{C}$};

            \begin{scope}[shift={(5.25*\mpsvirtdist,0.5*\mpsinnerphysdist)}]
                \node[matrix, fill=myellow!40] (R) at (0,0) {};
                \node[isonode, rotate=180, fill=morange!40] (Q) at (\mpsvirtdist,0) {};
                \draw[line width=\lw] ($(R) + (-\mpsoutervirtdist,0)$) -- (R)node[midway,above]{$\chi_{i-1}$} -- (Q)node[pos=0.6,above]{$\chi'_{i-1}$} -- + (\mpsoutervirtdist-2mm,0)node[midway,above]{$\chi_i$};
                \draw[line width=\lw] (Q) -- ++(0,\mpsouterphysdist)node[pos=0.7,right]{$\sigma'_i$};
            \end{scope}

            % Arrow between step 2 and 3
            \draw[intertnarrow] ($(S) + (\arrowdist+\mpsoutervirtdist-2mm,0)$) -- ($(R) + (-1*\arrowdist-1*\mpsoutervirtdist+3mm,0)$) node[midway,above]{QR};
    
        \end{scope}

        \begin{scope}[shift={(8*\mpsvirtdist,-1*\mpsinnerphysdist)}]
            \node[statenode] (S) at (0,0) {};
            \node[operatornode] (O) at (0,\mpsinnerphysdist) {};
            \def\rightsubmpsxpos{\mpsvirtdist}
            \draw[line width=\lw] ($(O)+(-1*\mpsoutervirtdist, 0)$) -- (O)node[pos=0.3,above]{$\beta_{i-1}$} -- ($(O)+(\rightsubmpsxpos, 0)$)node[midway,above]{$\beta_i$};
            \draw[line width=\lw] ($(S)+(-1*\mpsoutervirtdist, 0)$) -- (S)node[pos=0.3,above]{$\alpha_{i-1}$} -- ($(S)+(\rightsubmpsxpos, 0)$)node[midway,above]{$\alpha_i$};
            \node[submpsright] (R) at (\rightsubmpsxpos,0.5*\mpsinnerphysdist) {};
            \node[isonode, rotate=90, fill=morange!40] (Q) at (0.5*\mpsvirtdist,2*\mpsinnerphysdist) {$*$};
            \draw[line width=\lw] (O) -- (S)node[midway,right]{$\sigma_i$};
            \draw[line width=\lw] (R.north) to[out=90,in=-90] node[pos=0.3,right]{$\chi_i$}(Q.north);
            \draw[line width=\lw] (O.north) to[out=90,in=180] node[pos=0.3,right]{$\sigma_i$}(Q.east);
            \draw[line width=\lw] (Q) -- ++(0,\mpsouterphysdist)node[pos=0.8,right]{$\chi_{i-1}$};
            \def\equaldist{3mm}
            \def\secondrightpos{\rightsubmpsxpos+\equaldist+\mpsoutervirtdist-3mm}
            % Arrow between step 1 and 2
            \draw[intertnarrow] ($(R) + (\mpsoutervirtdist-3mm,0)$) -- ($(R) + (\arrowdist+\mpsoutervirtdist-1mm,0)$) node[midway,above]{$\mathcal{C}$};
            \node[submpsright] (R2) at ($(R.east) + (\secondrightpos,0)$) {};
            \draw[line width=\lw] ($(R2.120)$) -- ++(-1*\mpsoutervirtdist,0)node[midway,above]{$\beta_{i-1}$};
            \draw[line width=\lw] ($(R2.240)$) -- ++(-1*\mpsoutervirtdist,0)node[midway,above]{$\alpha_{i-1}$};
            \draw[line width=\lw] (R2.north) -- ($(O) + ($(R.east) + (\secondrightpos,0)$)$)node[midway,right]{$\chi_{i-1}$};
        \end{scope}

        % Rectangle upper left
        \draw[line width=\lw] (-1.5*\mpsvirtdist,-0.5*\mpsouterphysdist) rectangle (7*\mpsvirtdist,4*\mpsouterphysdist);
        % \node[anchor=north west] at (-1.5*\mpsvirtdist,4*\mpsouterphysdist) {a)};
        % Rectangle lower left
        \draw[line width=\lw] (-1.5*\mpsvirtdist,-0.5*\mpsouterphysdist) rectangle (7*\mpsvirtdist,-4.5*\mpsouterphysdist);
        % \node[anchor=north west] at (-1.5*\mpsvirtdist,-0.5*\mpsouterphysdist) {b)};
        % Rectangle right
        \draw[line width=\lw] (7*\mpsvirtdist,4*\mpsouterphysdist) rectangle (11.7*\mpsvirtdist,-4.5*\mpsouterphysdist);
        % \node[anchor=north west] at (7*\mpsvirtdist,4*\mpsouterphysdist) {c)};

    \end{tikzpicture}


==> qcircuit.tikz <==
\begin{tikzpicture}[rotate=90]
    \def\sitedist{0.6}
    \def\layerdist{0.55}
    \foreach \i in {0,...,26}{
        \pgfmathsetmacro{\nexti}{int(\i + 1)}
        \node[anchor=north] at (0,-1*\i*\sitedist){$\nexti$};
        \draw[line width=\lw] (0,-1*\i*\sitedist) -- ++(10*\layerdist,0);
    }
    \foreach \cntrl/\other/\layer in {0/1/0, 2/3/0, 4/5/0, 6/7/0, 9/10/0, 11/12/0, 13/14/0, 15/16/0, 18/19/0, 20/21/0, 22/23/0, 24/25/0, 0/2/1, 4/6/1, 13/15/1, 18/20/1, 22/24/1, 1/3/2, 5/7/2, 10/12/2, 14/16/2, 19/21/2, 23/25/2, 0/2/3, 4/7/3, 9/12/3, 13/16/3, 18/21/3, 22/25/3, 1/2/4, 5/6/4, 10/11/4, 14/15/4, 19/20/4, 23/24/4, 3/8/5, 12/17/5, 21/26/5, 7/8/6, 16/17/6, 25/26/6, 8/17/7, 17/26/8, 8/26/9}{
        \node[copy] (A) at (0.5*\layerdist+\layer*\layerdist, -1*\sitedist*\cntrl) {};
        \node[copy] (B) at (0.5*\layerdist+\layer*\layerdist, -1*\sitedist*\other) {};
        \draw[line width=\lw] (A) -- (B);
    }

\end{tikzpicture}

==> rand_num_ttn.tex <==
\begin{tikzpicture}
    \def\nodedist{0.65}
    \def\physdist{0.5}

    \node[csimnode] (R) at (0,0) {};
    \foreach \i in {1,3,4}{
        \node[csimnode] (Left\i) at ($(R) + (-1*\i*\nodedist,0)$) {};
        \draw[line width=\lw] (Left\i) -- ++(\invsqrttwo*\physdist,\invsqrttwo*\physdist);
        \node[csimnode] (Right\i) at ($(R) + (\i*\nodedist,0)$) {};
        \draw[line width=\lw] (Right\i) -- ++(\invsqrttwo*\physdist,\invsqrttwo*\physdist);
        \node[csimnode] (Down\i) at ($(R) + (0,-1*\i*\nodedist)$) {};
        \draw[line width=\lw] (Down\i) -- ++(\invsqrttwo*\physdist,\invsqrttwo*\physdist);
    }
    \draw[line width=\lw] (Left4) -- (Left3) -- ++(0.5*\nodedist,0);
    \draw[line width=\lw] (Right4) -- (Right3) -- ++(-0.5*\nodedist,0);
    \draw[line width=\lw] (Down4) -- (Down3) -- ++(0,0.5*\nodedist);
    \draw[line width=\lw, dashed] ($(Left3) + (0.5*\nodedist,0)$) -- ($(Left1) + (-0.5*\nodedist,0)$);
    \draw[line width=\lw, dashed] ($(Right3) + (-0.5*\nodedist,0)$) -- ($(Right1) + (0.5*\nodedist,0)$);
    \draw[line width=\lw, dashed] ($(Down3) + (0,0.5*\nodedist)$) -- ($(Down1) + (0,-0.5*\nodedist)$);
    \draw[line width=\lw] (R) -- (Left1) -- ++(-0.5*\nodedist,0);
    \draw[line width=\lw] (R) -- (Right1) -- ++(0.5*\nodedist,0);
    \draw[line width=\lw] (R) -- (Down1) -- ++(0,-0.5*\nodedist);
    \draw[line width=\lw, |-|] (\nodedist,-1*\nodedist) -- ++(0,-3*\nodedist)node[midway,right]{$L$};

    \begin{scope}[shift={(9*\nodedist,0)}]
        \node[csimnode] (R) at (0,0) {};
        \foreach \i in {0,1,2,3}{
            \node[csimnode] (QL\i) at ($(R) + (-0.5*\nodedist-1*\i*\nodedist,-4*\invsqrttwo*\nodedist)$) {};
            \draw[line width=\lw] (QL\i) -- ++(0,-1*\physdist);
            \node[csimnode] (QR\i) at ($(R) + (0.5*\nodedist+1*\i*\nodedist,-4*\invsqrttwo*\nodedist)$) {};
            \draw[line width=\lw] (QR\i) -- ++(0,-1*\physdist);
        }
        \foreach \i in {1,3}{
            \node[csimnode] (VL1\i) at ($(R) + (-1*\i*\nodedist,-3*\invsqrttwo*\nodedist)$) {};
            \node[csimnode] (VR1\i) at ($(R) + (1*\i*\nodedist,-3*\invsqrttwo*\nodedist)$) {};
        }
        \node[csimnode] (VL2) at ($(R) + (-1*2*\nodedist,-2*\invsqrttwo*\nodedist)$) {};
        \node[csimnode] (VR2) at ($(R) + (2*\nodedist,-2*\invsqrttwo*\nodedist)$) {};
        \foreach \l/\c/\r in {QL3/VL13/QL2, QL1/VL11/QL0, QR0/VR11/QR1, QR2/VR13/QR3, VL13/VL2/VL11, VR11/VR2/VR13}{
            \draw[line width=\lw] (\l) -- (\c) -- (\r);
        }
        \draw[line width=\lw] (VL2) -- ++(0.5*\nodedist, \invsqrttwo*0.5*\nodedist);
        \draw[line width=\lw] (VR2) -- ++(-0.5*\nodedist, \invsqrttwo*0.5*\nodedist);
        \draw[line width=\lw] (R) -- ++(-0.5*\nodedist, -1*\invsqrttwo*0.5*\nodedist);
        \draw[line width=\lw] (R) -- ++(0.5*\nodedist, -1*\invsqrttwo*0.5*\nodedist);
        \draw[line width=\lw, dashed] ($(VL2) + (0.5*\nodedist, \invsqrttwo*0.5*\nodedist)$) -- ($(R) + (-0.5*\nodedist, -1*\invsqrttwo*0.5*\nodedist)$);
        \draw[line width=\lw, dashed] ($(VR2) + (-0.5*\nodedist, \invsqrttwo*0.5*\nodedist)$) -- ($(R) + (0.5*\nodedist, -1*\invsqrttwo*0.5*\nodedist)$);
        \draw[line width=\lw, |-|] (4.3*\nodedist,0) -- ++(0,-4*\invsqrttwo*\nodedist)node[midway,right]{$L$};
    \end{scope}

    \begin{scope}[shift={(15*\nodedist,0)}]
        \foreach \y in {0,1,3,4}{
            \node[csimnode] (V\y) at (0,-1*\y*\nodedist){};
            \foreach \x in {1,3,4}{
                \node[csimnode] (Q\x\y) at (\x*\nodedist,-1*\y*\nodedist){};
                \draw[line width=\lw] (Q\x\y) -- ++(\invsqrttwo*\physdist,\invsqrttwo*\physdist);
            }
            \draw[line width=\lw] (V\y) -- (Q1\y) -- ++(0.5*\nodedist,0);
            \draw[line width=\lw, dashed] ($(Q1\y) + (0.5*\nodedist,0)$) -- ($(Q3\y) + (-0.5*\nodedist,0)$);
            \draw[line width=\lw] (Q4\y) -- (Q3\y) -- ++(-0.5*\nodedist,0);
        }
        \draw[line width=\lw] (V0) -- (V1) -- ++(0,-0.5*\nodedist);
        \draw[line width=\lw, dashed] ($(V1) + (0,-0.5*\nodedist)$) -- ($(V3) + (0,0.5*\nodedist)$);
        \draw[line width=\lw] (V4) -- (V3) -- ++(0,0.5*\nodedist);
        \draw[line width=\lw, |-|] ($(Q10) + (0,\nodedist)$) -- ($(Q40) + (0,\nodedist)$)node[midway,above] {$L$};
        \draw[line width=\lw, |-|] ($(Q40) + (\nodedist,0)$) -- ($(Q44) + (\nodedist,0)$)node[midway,right] {$L$};
    \end{scope}

    \draw[line width=\lw] (-4.5*\nodedist,2*\nodedist) rectangle (5*\nodedist,-5*\nodedist);
    \draw[line width=\lw] (5*\nodedist,2*\nodedist) rectangle (14*\nodedist,-5*\nodedist);
    \draw[line width=\lw] (14*\nodedist,2*\nodedist) rectangle (21*\nodedist,-5*\nodedist);
    % \node[anchor=north west] at (-4.5*\nodedist,2*\nodedist) {a)};
    % \node[anchor=north west] at (5*\nodedist,2*\nodedist) {b)};
    % \node[anchor=north west] at (14*\nodedist,2*\nodedist) {c)};
\end{tikzpicture}

==> t3no.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-3.5*\ttnvirtdist,-2.5*\ttnvirtdist) rectangle (2.5*\ttnvirtdist,2.5*\ttnvirtdist);

    \node[operatornode] (R) at (0,0){\indexsize{$1$}};
    \node[operatornode] (V1) at (\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist) {\indexsize{$2$}};
    \node[operatornode] (P2) at ($(V1) + (0,\ttnvirtdist)$) {\indexsize{$3$}};
    \node[operatornode] (P3) at ($(V1) + (\ttnvirtdist,0)$) {\indexsize{$4$}};
    \node[operatornode] (V2) at (\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist) {\indexsize{$5$}};
    \node[operatornode] (P4) at ($(V2) + (\ttnvirtdist,0)$) {\indexsize{$6$}};
    \node[operatornode] (P5) at ($(V2) + (0,-1*\ttnvirtdist)$) {\indexsize{$7$}};
    \node[operatornode] (P1) at ($(R) + (-1*\ttnvirtdist,0)$) {\indexsize{$8$}};
    \node[operatornode] (V3) at ($(P1) + (-1*\ttnvirtdist,0)$) {\indexsize{$9$}};
    \node[operatornode] (P6) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist)$) {\indexsize{$10$}};
    \node[operatornode] (P7) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist)$) {\indexsize{$11$}};
    \draw[line width=\lw] (P6) -- (V3) --(P7);
    \draw[line width=\lw] (V3) -- (P1) -- (R);
    \draw[line width=\lw] (V1) -- (R) -- (V2);
    \draw[line width=\lw] (P2) -- (V1) -- (P3);
    \draw[line width=\lw] (P4) -- (V2) -- (P5);
    \foreach \n/\l in {P1/7,P2/2,P3/3,P4/5,P5/6,P6/9,P7/10}{
        \draw[line width=\lw] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist);
        \draw[line width=\lw] (\n) -- ++(-0.5*\ttnouterphysdist,-0.87*\ttnouterphysdist);
    }
    \foreach \n/\l in {R/0,V1/1,V2/4,V3/8}{
        \draw[line width=\lw, dashed] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist);
        \draw[line width=\lw, dashed] (\n) -- ++(-0.5*\ttnouterphysdist,-0.87*\ttnouterphysdist);
    }
\end{tikzpicture}

==> t3ns.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-3.5*\ttnvirtdist,-2.5*\ttnvirtdist) rectangle (2.5*\ttnvirtdist,2.5*\ttnvirtdist);

    \node[statenode] (R) at (0,0){\indexsize{$1$}};
    \node[statenode] (V1) at (\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist) {\indexsize{$2$}};
    \node[statenode] (P2) at ($(V1) + (0,\ttnvirtdist)$) {\indexsize{$3$}};
    \node[statenode] (P3) at ($(V1) + (\ttnvirtdist,0)$) {\indexsize{$4$}};
    \node[statenode] (V2) at (\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist) {\indexsize{$5$}};
    \node[statenode] (P4) at ($(V2) + (\ttnvirtdist,0)$) {\indexsize{$6$}};
    \node[statenode] (P5) at ($(V2) + (0,-1*\ttnvirtdist)$) {\indexsize{$7$}};
    \node[statenode] (P1) at ($(R) + (-1*\ttnvirtdist,0)$) {\indexsize{$8$}};
    \node[statenode] (V3) at ($(P1) + (-1*\ttnvirtdist,0)$) {\indexsize{$9$}};
    \node[statenode] (P6) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist)$) {\indexsize{$10$}};
    \node[statenode] (P7) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist)$) {\indexsize{$11$}};
    \draw[line width=\lw] (P6) -- (V3)node[midway,anchor=south west, inner sep=0.1]{\indexsize{$\alpha_{10}$}} --(P7)node[midway,anchor=north west, inner sep=0.1]{\indexsize{$\alpha_{11}$}};
    \draw[line width=\lw] (V3) -- (P1)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_9$}} -- (R)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_8$}};
    \draw[line width=\lw] (V1) -- (R)node[midway,anchor=north west, inner sep=0.1]{\indexsize{$\alpha_2$}} -- (V2)node[midway,anchor=south west, inner sep=0.1]{\indexsize{$\alpha_5$}};
    \draw[line width=\lw] (P2) -- (V1)node[midway,anchor=east, inner sep=0.1]{\indexsize{$\alpha_2$}} -- (P3)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_4$}};
    \draw[line width=\lw] (P4) -- (V2)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_6$}} -- (P5)node[midway,anchor=east, inner sep=0.1]{\indexsize{$\alpha_7$}};
    \foreach \n/\l in {P1/8,P2/3,P3/4,P4/6,P5/7,P6/10,P7/11}{
        \draw[line width=\lw] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist)node[anchor=-70]{\indexsize{$\sigma_{\l}$}};
    }
    \foreach \n/\l in {R/1,V1/2,V2/5,V3/9}{
        \draw[line width=\lw, dashed] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist)node[anchor=-70]{\indexsize{$\sigma_{\l}$}};
    }
\end{tikzpicture}

==> ttno.tikz <==
    \begin{tikzpicture}
        \foreach \i/\l in {0/1,1/2,3/L-1,4/L}{
            \node[operatornode] (O\i) at (\i*\mpsvirtdist,0) {\indexsize{$\l$}};
            \draw[line width=\lw] (O\i) -- ++(0,\mpsouterphysdist);
            \draw[line width=\lw] (O\i) -- ++(0,-1*\mpsouterphysdist);
        }
        \draw[line width=\lw, dashed] (-\mpsoutervirtdist,0) -- (O0);
        \draw[line width=\lw, dashed] (O4) -- ++(\mpsoutervirtdist,0);
        \draw[line width=\lw] (O0) -- (O1) -- ++(\mpsoutervirtdist,0);
        \draw[line width=\lw] (O4) -- (O3) -- ++(-1*\mpsoutervirtdist,0);
        \draw[line width=\lw, dotted] ($(O1) +(\mpsoutervirtdist,0)$) -- ($(O3) + (-1*\mpsoutervirtdist,0)$);
    
        \begin{scope}[shift={(2.5*\ttnvirtdist,-3*\ttninnerphysdist)}]
            \node[operatornode] (R) at (0,0){\indexsize{$0$}};
            \node[operatornode] (V1) at (\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist) {\indexsize{$1$}};
            \node[operatornode] (P2) at ($(V1) + (0,\ttnvirtdist)$) {\indexsize{$2$}};
            \node[operatornode] (P3) at ($(V1) + (\ttnvirtdist,0)$) {\indexsize{$3$}};
            \node[operatornode] (V2) at (\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist) {\indexsize{$4$}};
            \node[operatornode] (P4) at ($(V2) + (\ttnvirtdist,0)$) {\indexsize{$5$}};
            \node[operatornode] (P5) at ($(V2) + (0,-1*\ttnvirtdist)$) {\indexsize{$6$}};
            \node[operatornode] (P1) at ($(R) + (-1*\ttnvirtdist,0)$) {\indexsize{$7$}};
            \node[operatornode] (V3) at ($(P1) + (-1*\ttnvirtdist,0)$) {\indexsize{$8$}};
            \node[operatornode] (P6) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist)$) {\indexsize{$9$}};
            \node[operatornode] (P7) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist)$) {\indexsize{$10$}};
            \draw[line width=\lw] (P6) -- (V3) --(P7);
            \draw[line width=\lw] (V3) -- (P1) -- (R);
            \draw[line width=\lw] (V1) -- (R) -- (V2);
            \draw[line width=\lw] (P2) -- (V1) -- (P3);
            \draw[line width=\lw] (P4) -- (V2) -- (P5);
            \foreach \n/\l in {P1/7,P2/2,P3/3,P4/5,P5/6,P6/9,P7/10}{
                \draw[line width=\lw] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist);
                \draw[line width=\lw] (\n) -- ++(-0.5*\ttnouterphysdist,-0.87*\ttnouterphysdist);
            }
            \foreach \n/\l in {R/0,V1/1,V2/4,V3/8}{
                \draw[line width=\lw, dashed] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist);
                \draw[line width=\lw, dashed] (\n) -- ++(-0.5*\ttnouterphysdist,-0.87*\ttnouterphysdist);
            }
        \end{scope}

        \draw[line width=\lw] (-1.2*\mpsoutervirtdist,1.5*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsoutervirtdist,-1.5*\mpsouterphysdist);
        \node[anchor=north west] at (-1.2*\mpsoutervirtdist,1.5*\mpsouterphysdist) {a)};
        \draw[line width=\lw] (-1.2*\mpsoutervirtdist,-1.5*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsoutervirtdist,-6*\ttnvirtdist);
        \node[anchor=north west] at (-1.2*\mpsoutervirtdist,-1.5*\mpsouterphysdist) {b)};
    \end{tikzpicture}

==> ttns.tikz <==
    \begin{tikzpicture}
        \foreach \i/\l in {0/1,1/2,3/L-1,4/L}{
            \node[statenode] (S\i) at (\i*\mpsvirtdist,0) {\indexsize{$\l$}};
            \draw[line width=\lw] (S\i) -- ++(0,\mpsouterphysdist) node[anchor=west] {\indexsize{$\sigma_{\l}$}};
        }
        \draw[line width=\lw, dashed] (-\mpsoutervirtdist,0) -- (S0)node[midway, above] {\indexsize{$\alpha_0$}};
        \draw[line width=\lw, dashed] (S4) -- ++(\mpsoutervirtdist,0)node[midway, above] {\indexsize{$\alpha_L$}};
        \draw[line width=\lw] (S0) -- (S1)node[midway, above] {\indexsize{$\alpha_1$}} -- ++(\mpsoutervirtdist,0)node[midway, above] {\indexsize{$\alpha_2$}};
        \draw[line width=\lw] (S4) -- (S3)node[midway, above] {\indexsize{$\alpha_{L-1}$}} -- ++(-1*\mpsoutervirtdist,0)node[midway, anchor=-80] {\indexsize{$\alpha_{L-2}$}};
        \draw[line width=\lw, dotted] ($(S1) +(\mpsoutervirtdist,0)$) -- ($(S3) + (-1*\mpsoutervirtdist,0)$);
    
        \begin{scope}[shift={(2.5*\ttnvirtdist,-2.75*\ttninnerphysdist)}]
            \node[statenode] (R) at (0,0){\indexsize{$0$}};
            \node[statenode] (V1) at (\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist) {\indexsize{$1$}};
            \node[statenode] (P2) at ($(V1) + (0,\ttnvirtdist)$) {\indexsize{$2$}};
            \node[statenode] (P3) at ($(V1) + (\ttnvirtdist,0)$) {\indexsize{$3$}};
            \node[statenode] (V2) at (\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist) {\indexsize{$4$}};
            \node[statenode] (P4) at ($(V2) + (\ttnvirtdist,0)$) {\indexsize{$5$}};
            \node[statenode] (P5) at ($(V2) + (0,-1*\ttnvirtdist)$) {\indexsize{$6$}};
            \node[statenode] (P1) at ($(R) + (-1*\ttnvirtdist,0)$) {\indexsize{$7$}};
            \node[statenode] (V3) at ($(P1) + (-1*\ttnvirtdist,0)$) {\indexsize{$8$}};
            \node[statenode] (P6) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,\invsqrttwo*\ttnvirtdist)$) {\indexsize{$9$}};
            \node[statenode] (P7) at ($(V3) + (-1*\invsqrttwo*\ttnvirtdist,-1*\invsqrttwo*\ttnvirtdist)$) {\indexsize{$10$}};
            \draw[line width=\lw] (P6) -- (V3)node[midway,anchor=south west, inner sep=0.1]{\indexsize{$\alpha_9$}} --(P7)node[midway,anchor=north west, inner sep=0.1]{\indexsize{$\alpha_{10}$}};
            \draw[line width=\lw] (V3) -- (P1)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_8$}} -- (R)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_7$}};
            \draw[line width=\lw] (V1) -- (R)node[midway,anchor=north west, inner sep=0.1]{\indexsize{$\alpha_1$}} -- (V2)node[midway,anchor=south west, inner sep=0.1]{\indexsize{$\alpha_4$}};
            \draw[line width=\lw] (P2) -- (V1)node[midway,anchor=east, inner sep=0.1]{\indexsize{$\alpha_1$}} -- (P3)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_3$}};
            \draw[line width=\lw] (P4) -- (V2)node[midway,anchor=south, inner sep=1]{\indexsize{$\alpha_5$}} -- (P5)node[midway,anchor=east, inner sep=0.1]{\indexsize{$\alpha_6$}};
            \foreach \n/\l in {P1/7,P2/2,P3/3,P4/5,P5/6,P6/9,P7/10}{
                \draw[line width=\lw] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist)node[anchor=-70]{\indexsize{$\sigma_{\l}$}};
            }
            \foreach \n/\l in {R/0,V1/1,V2/4,V3/8}{
                \draw[line width=\lw, dashed] (\n) -- ++(0.5*\ttnouterphysdist,0.87*\ttnouterphysdist)node[anchor=-70]{\indexsize{$\sigma_{\l}$}};
            }
        \end{scope}

        \draw[line width=\lw] (-1.2*\mpsoutervirtdist,1.5*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsoutervirtdist,-1*\mpsouterphysdist);
        \node[anchor=north west] at (-1.2*\mpsoutervirtdist,1.5*\mpsouterphysdist) {a)};
        \draw[line width=\lw] (-1.2*\mpsoutervirtdist,-1*\mpsouterphysdist) rectangle (4*\mpsvirtdist+1.2*\mpsoutervirtdist,-5.5*\ttnvirtdist);
        \node[anchor=north west] at (-1.2*\mpsoutervirtdist,-1*\mpsouterphysdist) {b)};
    \end{tikzpicture}

==> ttns_cbc.tex <==
    \begin{tikzpicture}
    \setcoords
        \begin{scope}
            \begin{scope}[canvas is xz plane at y=0]
                \node[statenode] (S) at (0,0) {};
                \node[operatornode] (O) at (0,\ttninnerphysdist) {};
                \def\llposx{-1*\ttnvirtdist}
                \def\lrposx{\ttnvirtdist}
                \draw[line width=\lw] (S) -- (O)node[pos=0.5,left]{$\sigma_i$} -- ++(0,\ttnouterphysdist)node[midway,left]{$\sigma'_i$};
                \draw[line width=\lw] ($(S) + (\llposx,0)$) -- (S)node[pos=0.7,below]{$\alpha_{c_1}$} -- ++(\lrposx,0)node[pos=0.45,below]{$\alpha_{c_2}$};
                \draw[line width=\lw] ($(O) + (\llposx,0)$) -- (O)node[pos=0.7,below]{$\beta_{c_1}$} -- ++(\lrposx,0)node[pos=0.4,below]{$\beta_{c_2}$};
                \node[subttn] (Ll) at (\llposx,0.5*\ttninnerphysdist) {};
                \node[subttn] (Lr) at (\lrposx,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] (Ll.north) -- ($(O) + (\llposx,\ttnouterphysdist)$)node[pos=0.7,left]{$\chi_{c_1}$};
                \draw[line width=\lw] (Lr.north) -- ($(O) + (\lrposx,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_{c_2}$};
            \end{scope}
            \draw[line width=\lw] (S) -- ++(0,\ttnoutervirtdist,0)node[pos=0.9,above]{$\alpha_p$};
            \draw[line width=\lw] (O) -- ++(0,\ttnoutervirtdist,0)node[pos=0.9,above]{$\beta_p$};
        \end{scope}

        % Arrow between step 1 & 2
        \draw[intertnarrow] (1.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (2.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{$\mathcal{C}$};

        \begin{scope}[shift={(3.5*\ttnoutervirtdist,0,0)}]
            \begin{scope}[canvas is yz plane at x=0]
                \node (n) at (0,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] ($(n) + (0,0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=0.9,right]{$\beta_p$};
                \draw[line width=\lw] ($(n) + (0,-0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=0.9,right]{$\alpha_p$};
            \end{scope}
            \begin{scope}[canvas is xz plane at y=0]
                \node[subttn] (Ll) at (0,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] ($(Ll.110) + (0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,left]{$\chi_{c_1}$};
                \draw[line width=\lw] ($(Ll.70) + (-0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,right]{$\chi_{c_2}$};
                \draw[line width=\lw] (Ll.north) -- ($(Ll.north) + (0,\ttnouterphysdist)$)node[pos=0.9,above]{$\sigma'_i$};
                \draw[tensorcut] ($(Ll.110) + (-3mm,4mm)$) to[out=-90,in=150] ($(Ll.110) + (0.2mm,-0.2mm)$) to[out=-60,in=240] ($(Ll.70) + (-0.2mm,-0.2mm)$) to[out=30,in=-90] ($(Ll.70) + (3mm,4mm)$);
            \end{scope}
        \end{scope}

        % Arrow between step 2 & 3
        \draw[intertnarrow] (4.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{SVD};

        \begin{scope}[shift={(6*\ttnoutervirtdist,0,0)}]
            \begin{scope}[canvas is yz plane at x=0]
                \node (n) at (0,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] ($(n) + (0,0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=0.9,right]{$\beta_p$};
                \draw[line width=\lw] ($(n) + (0,-0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=0.9,right]{$\alpha_p$};
            \end{scope}
            \begin{scope}[canvas is xz plane at y=0]
                \node[subttn] (Ll) at (0,0.5*\ttninnerphysdist) {};
                \node[isonode, fill=myellow!40, rotate=-90] (R) at ($(Ll.north) + (0,\ttnouterphysdist)$){};
                \draw[line width=\lw] (Ll.north) -- (R)node[pos=0.7,right]{$\chi_i$};
                \draw[line width=\lw] ($(R.140) + (0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,left]{$\chi_{c_1}$};
                \draw[line width=\lw] ($(R.40) + (-0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,right]{$\chi_{c_2}$};
                \draw[line width=\lw] (R.north) -- ($(R.north) + (0,\ttnouterphysdist)$)node[pos=0.75,above right]{$\sigma'_i$};
            \end{scope}
        \end{scope}

        % Second Line
        \begin{scope}[shift={(0,0,-5.5*\ttnouterphysdist)}]
        \begin{scope}
            \begin{scope}[canvas is yz plane at x=0]
                \node[subttn] (Lb) at (\ttnoutervirtdist,0.5*\ttninnerphysdist) {};
            \end{scope}
            \begin{scope}[canvas is xz plane at y=0]
                \node[statenode] (S) at (0,0) {};
                \node[operatornode] (O) at (0,\ttninnerphysdist) {};
                \def\llposx{-1*\ttnparalleloutervirt}
                \def\lrposx{\ttnvirtdist}
                \draw[line width=\lw] (S) -- (O)node[pos=0.5,left]{$\sigma_i$} -- ++(0,\ttnouterphysdist)node[pos=0.7,left]{$\sigma'_i$};
                \draw[line width=\lw] ($(S) + (\llposx,0)$) -- (S)node[pos=0.5,below]{$\alpha_{k}$} -- ++(\lrposx,0)node[pos=0.5,below]{$\alpha_{c}$};
                \draw[line width=\lw] ($(O) + (\llposx,0)$) -- (O)node[pos=0.5,below]{$\beta_{k}$} -- ++(\lrposx,0)node[pos=0.4,below]{$\beta_{c}$};
                \node[subttn] (Lr) at (\lrposx,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] (Lr.north) -- ($(O) + (\lrposx,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_{c}$};
            \end{scope}
            \begin{scope}[canvas is yz plane at x=0]
                \draw[line width=\lw] (Lb.north) -- ($(O) + (\ttnoutervirtdist,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_p$};
            \end{scope}
            \draw[line width=\lw] (S) -- ++(0,\ttnoutervirtdist,0)node[pos=0.7,below]{$\alpha_p$};
            \draw[line width=\lw] (O) -- ++(0,\ttnoutervirtdist,0)node[pos=0.9,below]{$\beta_{0}$};
        \end{scope}

        % Arrow between step 1 & 2
        \draw[intertnarrow] (1.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (2.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{$\mathcal{C}$};

        \begin{scope}[shift={(3.5*\ttnoutervirtdist,0,0)}]
            \begin{scope}[canvas is xz plane at y=0]
                \node[subttn] (Ll) at (0,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] ($(Ll.110) + (0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,left]{$\sigma'_i$};
                \draw[line width=\lw] ($(Ll.70) + (-0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.8,right]{$\chi_c$};
                \draw[line width=\lw] (Ll.north) -- ($(Ll.north) + (0,\ttnouterphysdist)$)node[pos=0.9,above]{$\chi_0$};
                \draw[tensorcut] ($(Ll.110) + (-3mm,4mm)$) to[out=-90,in=150] ($(Ll.110) + (0.2mm,-0.2mm)$) to[out=-60,in=240] ($(Ll.70) + (-0.2mm,-0.2mm)$) to[out=30,in=-90] ($(Ll.70) + (3mm,4mm)$);
            \end{scope}
            \draw[line width=\lw] (Ll.110) -- ++(-1*\ttnparalleloutervirt,0,0)node[pos=0.6,below]{$\beta_{k}$};
            \draw[line width=\lw] (Ll.250) -- ++(-1*\ttnparalleloutervirt,0,0)node[pos=0.6,below]{$\alpha_{k}$};
        \end{scope}

        % Arrow between step 2 & 3
        \draw[intertnarrow] (4.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{SVD};

        \begin{scope}[shift={(6*\ttnoutervirtdist,0,0)}]
            \begin{scope}[canvas is xz plane at y=0]
                \node[subttn] (Ll) at (0,0.5*\ttninnerphysdist) {};
                \node[isonode, fill=myellow!40, rotate=-90] (R) at ($(Ll.north) + (0,\ttnouterphysdist)$){};
                \draw[line width=\lw] (Ll.north) -- (R)node[pos=0.7,right]{$\chi_i$};
                \draw[line width=\lw] ($(R.140) + (0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.6,left]{$\sigma'_i$};
                \draw[line width=\lw] ($(R.40) + (-0.2mm,-0.2mm)$) -- ++(0,\ttnouterphysdist)node[pos=0.6,right]{$\chi_c$};
                \draw[line width=\lw] (R.north) -- ($(R.north) + (0,\ttnouterphysdist)$)node[pos=0.7,above right]{$\chi_0$};
            \end{scope}
            \draw[line width=\lw] (Ll.110) -- ++(-1*\ttnparalleloutervirt,0,0)node[pos=0.5,below]{$\beta_{k}$};
            \draw[line width=\lw] (Ll.250) -- ++(-1*\ttnparalleloutervirt,0,0)node[pos=0.5,below]{$\alpha_{k}$};
        \end{scope}
        \end{scope}

        % Third Line
        \begin{scope}[shift={(0,0,-10.25*\ttnouterphysdist)}]
        \begin{scope}
            \begin{scope}[canvas is yz plane at x=0]
                \node[subttn] (Lb) at (\ttnoutervirtdist,0.5*\ttninnerphysdist) {};
            \end{scope}
            \begin{scope}[canvas is xz plane at y=0]
                \node[statenode] (S) at (0,0) {};
                \node[operatornode] (O) at (0,\ttninnerphysdist) {};
                \def\llposx{-1*\ttnvirtdist}
                \def\lrposx{\ttnvirtdist}
                \draw[line width=\lw] ($(S) + (\llposx,0)$) -- (S)node[pos=0.7,below]{$\alpha_{c_1}$} -- ++(\lrposx,0)node[pos=0.5,below]{$\alpha_{c_2}$};
                \draw[line width=\lw] ($(O) + (\llposx,0)$) -- (O)node[pos=0.7,below]{$\beta_{c_1}$} -- ++(\lrposx,0)node[pos=0.3,below]{$\beta_{c_2}$};
                \draw[line width=\lw] (S) -- (O)node[pos=0.5,left]{$\sigma_i$} -- ++(0,\ttnouterphysdist)node[pos=0.7,left]{$\sigma'_i$};
                \node[subttnright] (Ll) at (\llposx,0.5*\ttninnerphysdist) {};
                \node[subttnright] (Lr) at (\lrposx,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] (Ll.north) -- ($(O) + (\llposx,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_{c_1}$};
                \draw[line width=\lw] (Lr.north) -- ($(O) + (\lrposx,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_{c_2}$};
            \end{scope}
            \draw[line width=\lw] (S) -- ++(0,\ttnoutervirtdist,0)node[pos=0.7,below]{$\alpha_p$};
            \draw[line width=\lw] (O) -- ++(0,\ttnoutervirtdist,0)node[pos=0.9,below]{$\beta_{0}$};
            \begin{scope}[canvas is yz plane at x=0]
                \draw[line width=\lw] (Lb.north) -- ($(O) + (\ttnoutervirtdist,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_p$};
            \end{scope}
        \end{scope}

        % Arrow between step 1 & 2
        \draw[intertnarrow] (1.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (2.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{$\mathcal{C}$};

        \begin{scope}[shift={(3.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)}]
            \begin{scope}[canvas is xz plane at y=0]
                \node[statenode,fill=morange!40] (S) at (0,0) {};
                \draw[line width=\lw] (S) -- ++(-1*\ttnparalleloutervirt,0)node[pos=0.5,below]{$\chi_{c_1}$};
                \draw[line width=\lw] (S) -- ++(\ttnparalleloutervirt,0)node[pos=0.5,below]{$\chi_{c_2}$};
                \draw[line width=\lw] (S) -- ++(0,\ttnparalleloutervirt)node[pos=0.7,right]{$\sigma'_i$};
            \end{scope}
            \draw[line width=\lw] (S) -- ++(0,\ttnoutervirtdist,0)node[pos=0.9,right]{$\chi_p$};
        \end{scope}

        % Arrow between step 2 & 3
        \draw[intertnarrow] (4.5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist) -- (5*\ttnoutervirtdist,0,0.5*\ttninnerphysdist)  node[midway,above]{QR};

        \begin{scope}[shift={(6*\ttnoutervirtdist,0,0.25*\ttninnerphysdist)}]
            \begin{scope}[canvas is xz plane at y=0]
                \node[isonode,fill=morange!40,rotate=40] (S) at (0,0) {};
                \draw[line width=\lw] (S) -- ++(-1*\ttnparalleloutervirt,0)node[pos=0.5,below]{$\chi_{c_1}$};
                \draw[line width=\lw] (S) -- ++(\ttnparalleloutervirt,0)node[pos=0.5,below]{$\chi_{c_2}$};
                \draw[line width=\lw] (S) -- ++(0,\ttnparalleloutervirt)node[pos=0.7,right]{$\sigma'_i$};
            \end{scope}
            \begin{scope}[canvas is yz plane at x=0]
                \node[matrix,fill=myellow!40,rotate=40] (R) at (2*\ttnvirtdist,0){};
                \draw[line width=\lw] (R) -- ++(\ttnvirtdist,0)node[pos=0.1,below=0.1,right=0.05]{$\chi_p$};
            \end{scope}
            \draw[line width=\lw] (S) -- (R)node[pos=0.2,right]{$\chi'_I$};
        \end{scope}
        \end{scope}

        \begin{scope}[shift={(8.5*\ttnoutervirtdist,0,-1.25*\ttninnerphysdist)}]

            % Arrow between step 2 & 3
            \draw[intertnarrow] (0,0,-0.5*\ttninnerphysdist) -- (0,0,-1.25*\ttninnerphysdist)  node[midway,right]{C};
        
            \begin{scope}[canvas is xz plane at y=0]
                \node[statenode] (S) at (0,0) {};
                \node[operatornode] (O) at (0,\ttninnerphysdist) {};
                \node[isonode, rotate=90, fill=morange!40] (Q) at (0,3*\ttnouterphysdist) {};
                \node at ($(Q) + (0,0.25)$) {$*$};
                \def\llposx{-1*\ttnvirtdist}
                \def\lrposx{\ttnvirtdist}
                \draw[line width=\lw] (S) -- (O)node[pos=0.5,right]{$\sigma_i$};
                \draw[line width=\lw] ($(S) + (\llposx,0)$) -- (S)node[pos=0.5,below]{$\alpha_{c_1}$} -- ++(\lrposx,0)node[pos=0.5,below]{$\alpha_{c_2}$};
                \draw[line width=\lw] ($(O) + (\llposx,0)$) -- (O)node[pos=0.7,below]{$\beta_{c_1}$} -- ++(\lrposx,0)node[pos=0.4,below]{$\beta_{c_2}$};
                \node[subttnright] (Ll) at (\llposx,0.5*\ttninnerphysdist) {};
                \node[subttnright] (Lr) at (\lrposx,0.5*\ttninnerphysdist) {};
                \draw[line width=\lw] (Ll.north) to[out=90,in=180] node[pos=0.5,above]{$\chi_{c_1}$}(Q.east);
                \draw[line width=\lw] (Lr.north) to[out=90,in=0] node[pos=0.5,above]{$\chi_{c_2}$}(Q.west);
                \draw[line width=\lw] (O) --  ($(Q) + (0,0.15)$)node[pos=0.3,right]{$\sigma'_i$};
                \draw[line width=\lw] (Q) --  ($(Q) + (0,\ttnouterphysdist)$)node[pos=0.9,above]{$\chi_i$};
            \end{scope}
            \draw[line width=\lw] (S) -- ++(0,\ttnoutervirtdist,0)node[pos=0.5,right]{$\alpha_p$};
            \draw[line width=\lw] (O) -- ++(0,\ttnoutervirtdist,0)node[pos=0.5,right]{$\beta_p$};

            \begin{scope}[shift={(0,0,-6*\ttnouterphysdist)}]
                \begin{scope}[canvas is yz plane at x=0]
                    \node (n) at (0,0.5*\ttninnerphysdist) {};
                    \draw[line width=\lw] ($(n) + (0,0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=1,right]{$\beta_p$};
                    \draw[line width=\lw] ($(n) + (0,-0.25*\ttninnerphysdist)$) -- ++(\ttnoutervirtdist,0)node[pos=1,right]{$\alpha_p$};
                \end{scope}
                \begin{scope}[canvas is xz plane at y=0]
                    \node[subttnright] (Ll) at (0,0.5*\ttninnerphysdist) {};
                    \draw[line width=\lw] (Ll.north) -- ($(Ll.north) + (0,\ttnouterphysdist)$)node[pos=0.7,right]{$\chi_i$};
                \end{scope}
            \end{scope}
        \end{scope}

        % Rectangles
        \begin{scope}[canvas is xz plane at y=0]
        \draw[line width=\lw] (-1.5*\ttnvirtdist,-0.5*\ttninnerphysdist) rectangle (7.2*\ttnoutervirtdist,2.5*\ttninnerphysdist);
        % \node[anchor=north west] at (-1.5*\ttnvirtdist,2.5*\ttninnerphysdist) {a)};
        \draw[line width=\lw] (-1.5*\ttnvirtdist,-3.5*\ttninnerphysdist) rectangle (7.2*\ttnoutervirtdist,-0.5*\ttninnerphysdist);
        % \node[anchor=north west] at (-1.5*\ttnvirtdist,-0.5*\ttninnerphysdist) {b)};
        \draw[line width=\lw] (-1.5*\ttnvirtdist,-6*\ttninnerphysdist) rectangle (7.2*\ttnoutervirtdist,-3.5*\ttninnerphysdist);
        % \node[anchor=north west] at (-1.5*\ttnvirtdist,-3.5*\ttninnerphysdist) {c)};
        \draw[line width=\lw] (7.2*\ttnoutervirtdist,2.5*\ttninnerphysdist) rectangle (10*\ttnoutervirtdist,-6*\ttninnerphysdist);
        % \node[anchor=north west] at (7.2*\ttnoutervirtdist,2.5*\ttninnerphysdist) {d)};
        \end{scope}
    \end{tikzpicture}
